Discrete Charge Effects on an Infinitely Long Cylindrical Rod Model

Two methods for determining the potential (\psi) around a discretely charged rod have been devised. The methods utilize the potential around the continuously charged rod (\bar{\psi}) as the reference where \bar{\psi} isdetermined by the Poisson-Boltzmann equation. The potential data are used to determine the theoretical radial distribution function (RDF) which is compared with MD simulation data. It is shown that the magnitude of the charge and size parameters very strongly affects the shape of the RDF's and consequently the thermodynamics.

==> cylinder-methodI.tex <==
\begin{figure}[h!]
\begin{pspicture}(-3.2,-1.9)(5,6)
\psset{xunit = 0.85cm, yunit=0.85cm}

%continuous (Fig a)
\psline[linewidth=2.6pt,linecolor=black!60]{-}(-3.2,0.5)(0.9,0.5)
\psline[linewidth=2.6pt,linecolor=black!60]{-}(-3.2,-0.5)(0.9,-0.5)
\psline[linewidth=1.0pt,linecolor=black!90,linestyle=dotted]{->}(-2.8,0)(1.6,0)
\psline[linewidth=1.0pt,linecolor=black!90,linestyle=dotted]{->}(-2.8,0)(-2.8,6)
\rput(1.4,0.2){$x$}
\rput(-2.95,5.5){$r$}
\rput(-1.2,0.3){$+\,+\,+\,+\,+\,+\,+\,+\,+$}
\rput(-1.2,-0.3){$+\,+\,+\,+\,+\,+\,+\,+\,+$}
\psline[linewidth=3.0pt,linecolor=black!60]{->}(-2.5,0.5)(-2.5,3.2)
\psline[linewidth=3.0pt,linecolor=black!60]{->}(-2.0,0.5)(-2.0,3.2)
\psline[linewidth=3.0pt,linecolor=black!60]{->}(-1.5,0.5)(-1.5,3.2)
\psline[linewidth=3.0pt,linecolor=black!60]{->}(-1.0,0.5)(-1.0,3.2)
\psline[linewidth=3.0pt,linecolor=black!60]{->}(-0.5,0.5)(-0.5,3.2)
\psline[linewidth=3.0pt,linecolor=black!60]{->}(0.0,0.5)(0.0,3.2)
%%symbol
\rput(-1.8,3.7){$\bar{\mathbf{E}}(r)$}
\rput(-0.3,3.7){$\bar{\phi}(r)$}
\rput(-1.1,-1.6){(a)}

%discrete grid (Fig. b)
\psline[linewidth=0.5pt,linecolor=black!90](5.5,0.5)(5.5,4.5)
\psline[linewidth=0.5pt,linecolor=black!90](6,0.5)(6,4.5)
\psline[linewidth=0.5pt,linecolor=black!90](6.5,0.5)(6.5,4.5)
\psline[linewidth=0.5pt,linecolor=black!90](7,0.5)(7,4.5)
\psline[linewidth=0.5pt,linecolor=black!90](7.5,0.5)(7.5,4.5)
\psline[linewidth=0.5pt,linecolor=black!90](5.0,1)(8.0,1)
\psline[linewidth=0.5pt,linecolor=black!90](5.0,1.5)(8.0,1.5)
\psline[linewidth=0.5pt,linecolor=black!90](5.0,2)(8.0,2)
\psline[linewidth=0.5pt,linecolor=black!90](5.0,2.5)(8.0,2.5)
\psline[linewidth=0.5pt,linecolor=black!90](5.0,3.0)(8.0,3.0)
\psline[linewidth=0.5pt,linecolor=black!90](5.0,3.5)(8.0,3.5)
\psline[linewidth=0.5pt,linecolor=black!90](5.0,4.0)(8.0,4.0)

\psline[linewidth=2.6pt,linecolor=black!60]{-}(4.0,0.5)(9.0,0.5)
\psline[linewidth=2.6pt,linecolor=black!60]{-}(4.0,-0.5)(9.0,-0.5)
\psline[linewidth=1.0pt,linecolor=black!90,linestyle=dotted]{->}(5.5,0)(10.5,0)
\psline[linewidth=1.0pt,linecolor=black!90,linestyle=dotted]{->}(5.5,0)(5.5,6)
\rput(10.0,0.2){$x$}
\rput(5.25,5.5){$r$}
\psdot[dotscale=2.0](5.5,0.0)
\psdot[dotscale=2.0](7.5,0.0)
\rput(4.4,-1.0){rod charge}
\psline[linewidth=0.7pt,linecolor=black!90]{->}(4.6,-0.8)(5.3,-0.2)
\psline[linewidth=0.7pt,linecolor=black!90]{|-}(5.52,-0.9)(6.3, -0.9)
\psline[linewidth=0.7pt,linecolor=black!90]{-|}(6.9,-0.9)(7.5, -0.9)
\rput(6.6,-0.9){$b$}
\rput(8.5,-1.6){(b)}

%%test charge c
\pscircle(7.0,3.5){0.1}
\rput(7.2,3.3){$\small c$}
\psdot[dotscale=0.8](7.0,3.0)
\psdot[dotscale=0.8](7.0,4.0)
\psdot[dotscale=0.8](7.5,3.5)
\psdot[dotscale=0.8](6.5,3.5)
\pscircle[linewidth=0.7pt,linecolor=black!60,linestyle=dashed](7.0,3.5){0.68}
\psline[linewidth=1.5pt,linecolor=black!100]{->}(6.6,3.5)(7.4,3.5)
\psline[linewidth=1.5pt,linecolor=black!100]{->}(7,3.1)(7,3.9)

%inset of point c
\pscurve[linecolor=black!70]{->}(7.3,4.4)(8.3,5.8)(9.5,6.2)(10.0,6.0)
\pscircle[linewidth=0.7pt,linecolor=black!60,linestyle=dashed](12.5,4.0){2.5}
\psline[linewidth=0.5pt,linecolor=black!90](10.3,2.0)(14.7,2.0)
\psline[linewidth=0.5pt,linecolor=black!90](9.5,4.0)(15.4,4.0)
\psline[linewidth=0.5pt,linecolor=black!90](10.3,6.0)(14.7,6.0)
\psline[linewidth=0.5pt,linecolor=black!90](10.5,1.8)(10.5,6.2)
\psline[linewidth=0.5pt,linecolor=black!90](12.5,1.1)(12.5,6.9)
\psline[linewidth=0.5pt,linecolor=black!90](14.5,1.8)(14.5,6.2)
\psline[linewidth=2.0pt,linecolor=black!100]{->}(11.3,4.0)(13.7,4.0)
\psline[linewidth=2.0pt,linecolor=black!100]{->}(12.5,2.8)(12.5,5.2)
%% point
\pscircle(12.5,4.0){0.2}
\rput(12.8,3.7){\normalsize $c$}
\rput(11.9,3.6){\small $(x_i,r_j)$}
\psdot[dotscale=1.5, dotstyle=*](10.5,4.0)
\rput(9.8,3.7){\small $(x_{i-1},r_j)$}
\psdot[dotscale=1.5, dotstyle=*](14.5,4.0)
\rput(15.1,3.7){\small $(x_{i+1},r_j)$}
\psdot[dotscale=1.5, dotstyle=*](12.5,2.0)
\rput(13.2,1.6){\small $(x_i,r_{j-1})$}
\psdot[dotscale=1.5, dotstyle=*](12.5,6.0)
\rput(13.2,6.4){\small $(x_i,r_{j+1})$}
%% partial
\rput(13.5,4.4){\normalsize $\frac{\partial D_x}{\partial x}$}
\rput(12.1,4.65){$\frac{\partial D_y}{\partial r}$}
\rput(12.1,5.35){$\frac{\partial \bar{\phi}}{\partial r}$}
%% h_r and h_x
\psline[linewidth=0.5pt,linecolor=black!90]{<->}(10.5,2.15)(12.5,2.15)
\rput(11.5,2.35){\small $h_x$}
\psline[linewidth=0.5pt,linecolor=black!90]{<->}(10.65,2.0)(10.65,4.0)
\rput(10.9,3.0){\small $h_r$}

\end{pspicture}
\caption{\label{fig:cylinderI}(a). Electric field ($\bar{\mathbf{E}}(r)$) and potential ($\bar{\phi}(r)$) of a continuously charged rod as a function of coordinate $r$ only. (b). An example of a central point $(x_i, r_j)$ and its neighbor points for the $\phi(x_i, r_j)$ potential calculation with method I (Eq. \ref{eq:FD-pot})}
\end{figure}


==> cylinder-methodII.tex <==
\begin{figure}[h!]
\begin{pspicture}(-4,-1.5)(6,6)
\psset{Alpha=75, Beta=15, xunit=1.3cm, yunit=1.3cm}
%\pstThreeDCoor[linewidth=0.3pt, linecolor=black, zMin=0, xMax=3.5, yMax=3.5, zMax=4.2]
%cylinder
\parametricplotThreeD[xPlotpoints=100,linecolor=black,linewidth=1.5pt,plotstyle=curve](0,360){1.5 t cos mul 1.5 add 1.5 t sin mul 1.5 add 0 }
\parametricplotThreeD[xPlotpoints=10,linecolor=black,linewidth=1.5pt](0,4){1.5 0 1 t mul }
\parametricplotThreeD[xPlotpoints=10,linecolor=black,linewidth=1.5pt](0,4){1.5 3 1 t mul }
%inner cylinder+additional small circle at the bottom surface of outer to give a smooth impression
\parametricplotThreeD[xPlotpoints=10,linecolor=black!50,linewidth=20pt](0.0,4.0){1.5 1.5 1 t mul }
\parametricplotThreeD*[xPlotpoints=100,linecolor=black!50,linewidth=1.0pt,plotstyle=curve](0,360){0.25 t cos mul 1.5 add 0.25 t sin mul 1.5 add 0 }
%double the above part of inner cylinder
\parametricplotThreeD[xPlotpoints=10,linecolor=black!50,linewidth=20pt](2.6,4){1.5 1.5 1 t mul }
%line charge at the inside cylinder
\pstThreeDPut[linecolor=black!90](1.7,1.6,0.58){\Large{$\--$}}
\pstThreeDPut[linecolor=black!90](1.7,1.6,0.57){\Large{$\--$}}
\pstThreeDPut[linecolor=black!90](1.7,1.6,2.40){\Large{$\--$}}
\pstThreeDPut[linecolor=black!90](1.7,1.6,2.38){\Large{$\--$}}
\pstThreeDPut[linecolor=black!90](1.7,1.6,4.17){\Large{$\--$}}
\pstThreeDPut[linecolor=black!90](1.7,1.6,4.18){\Large{$\--$}}

%surface of large cylinder
\parametricplotThreeD[xPlotpoints=100,linecolor=black,linewidth=1.5pt,plotstyle=curve](0,360){1.5 t cos mul 1.5 add 1.5 t sin mul 1.5 add 4 }
%additional inner cylinder, going upper
\parametricplotThreeD[xPlotpoints=10,linecolor=black!50,linewidth=20pt](4.0,4.7){1.5 1.5 1 t mul }
\parametricplotThreeD[xPlotpoints=100,linecolor=black!50,linewidth=1.0pt,plotstyle=curve](0,360){0.25 t cos mul 1.5 add 0.25 t sin mul 1.5 add 4.7 }% I don't shade
%additional inner cylinder, the small circle above v_slice
\parametricplotThreeD*[xPlotpoints=100,linecolor=black!50,linewidth=1.0pt,plotstyle=curve](0,360){0.25 t cos mul 1.5 add 0.25 t sin mul 1.5 add 2.6}

%ABCD plane
%\pstPlanePut[plane=yz,pOrigin=lb](0.75,1.45,0.36) 
%{\fbox{\Huge\green ///}}
\psline[linewidth=1.0pt](1.22,0.03)(2.5,-0.08)
\psline[linewidth=1.0pt](1.22,1.0)(2.5,0.88)
\psline[linewidth=1.0pt](1.22,0.03)(1.22,1.0)
\psline[linewidth=1.0pt,linecolor=black!60](1.3,0.5)(1.4,0.9)
\psline[linewidth=1.0pt,linecolor=black!60](1.3,0.12)(1.58,0.9)
\psline[linewidth=1.0pt,linecolor=black!60](1.5,0.10)(1.8,0.88)
\psline[linewidth=1.0pt,linecolor=black!60](1.7,0.08)(2.0,0.86)
\psline[linewidth=1.0pt,linecolor=black!60](1.9,0.06)(2.2,0.84)
\psline[linewidth=1.0pt,linecolor=black!60](2.1,0.05)(2.4,0.82)
\psline[linewidth=1.0pt,linecolor=black!60](2.3,0.05)(2.48,0.45)
\rput(1.2,-0.07){\bf{A}}
\rput(1.1,1.0){\bf{B}}
\rput(2.65,0.95){\bf{C}}
\rput(2.65,-0.03){\bf{D}}
\psline[linewidth=0.8pt]{<->}(1.08,2.2)(2.5,2.1)
\rput(2.0, 2.3){$\sub{r}{c}$}
\psline[linewidth=0.7pt]{<->}(1.05,2.65)(1.37,2.62)
\rput(1.6, 2.6){$\sub{r}{p}$}

%b
\psline[linewidth=0.7pt]{|-}(0.6,0.01)(0.6,0.7)
\psline[linewidth=0.7pt]{-|}(0.6,1.2)(0.6,1.8)
\rput(0.6, 0.9){$b$}

%new axes
\psline[linewidth=0.6pt,linecolor=black!60]{->}(1.05,0.06)(1.05,4.6)
\rput(0.9, 4.5){$\mathrm{x}$}
\psline[linewidth=0.6pt,linecolor=black!60]{->}(1.05,0.06)(3.3,-0.2)
\rput(3.3, 0.0){$\mathrm{r}$}
\psline[linewidth=0.6pt,linecolor=black!60]{->}(1.05,0.06)(-0.3,-0.85)
\rput(-0.1, -1.0){$\mathrm{z}$}
\psline[linewidth=0.6pt,linecolor=black!60, linestyle=dashed](1.05,3.5)(2.55,3.35)
\psline[linewidth=1.0pt,linecolor=black!90]{->}(2.55,3.35)(2.8,3.55)
\psline[linewidth=0.6pt,linecolor=black!60, linestyle=dashed](1.05,3.5)(0.0,3.1)
\pscurve[linecolor=black!90,linewidth=0.4pt](0.6,3.32)(0.85,3.24)(1.1,3.22)(1.3,3.25)(1.56,3.4)(1.6,3.45)
\rput(1.23, 3.35){$\theta$}
\rput(2.95, 3.45){$\mathrm{\theta}$}
%\psline[linewidth=0.6pt,linecolor=black!60]{->}(0.65,-0.85)(2.0,-0.95)

%ABCD grid (Fig. b)
\pspolygon[linewidth=2pt,linecolor=black!90](5.5,0.5)(7.5,0.5)(7.5,3.5)(5.5,3.5)
\psline[linewidth=1pt,linecolor=black!90](6,0.5)(6,3.5)
\psline[linewidth=1pt,linecolor=black!90](6.5,0.5)(6.5,3.5)
\psline[linewidth=1pt,linecolor=black!90](7,0.5)(7,3.5)
\psline[linewidth=1pt,linecolor=black!90](5.5,1)(7.5,1)
\psline[linewidth=1pt,linecolor=black!90](5.5,1.5)(7.5,1.5)
\psline[linewidth=1pt,linecolor=black!90](5.5,2)(7.5,2)
\psline[linewidth=1pt,linecolor=black!90](5.5,2.5)(7.5,2.5)
\psline[linewidth=1pt,linecolor=black!90](5.5,3.0)(7.5,3.0)

\psline[linewidth=0.6pt,linecolor=black!60]{->}(5.5,-1)(5.5,4.5)
\psline[linewidth=0.6pt,linecolor=black!60]{->}(4.5,0)(8.5,0)
\rput(8.5,0.3){$x$}
\rput(5.25,4.2){$r$}
\psdot[dotscale=2.0](5.5,0.0)
\rput(5.3,0.4){$\mathbf{A}$}
\rput(7.7,0.4){$\mathbf{B}$}
\rput(7.7,3.5){$\mathbf{C}$}
\rput(5.3,3.5){$\mathbf{D}$}
\rput(4.6,-0.8){rod charge}
\psline[linewidth=0.7pt,linecolor=black!90]{->}(4.8,-0.6)(5.3,-0.2)
\psline[linewidth=0.7pt,linecolor=black!90]{|-}(5.52,-0.7)(6.3, -0.7)
\psline[linewidth=0.7pt,linecolor=black!90]{-|}(6.9,-0.7)(7.5, -0.7)
\rput(6.55,-0.7){$\frac{1}{2}b$}
\psline[linewidth=0.7pt,linecolor=black!90]{|-}(8,0.52)(8, 1.7)
\psline[linewidth=0.7pt,linecolor=black!90]{-|}(8,2.3)(8, 3.5)
\rput(8,2.0){$\sub{r}{c} - \sub{r}{p}$}
\psline[linewidth=0.7pt,linecolor=black!90]{|-}(4.85,0.0)(4.85, 1.5)
\psline[linewidth=0.7pt,linecolor=black!90]{-|}(4.85,2.0)(4.85, 3.5)
\rput(4.85,1.7){$\sub{r}{c}$}
\end{pspicture}
\caption{\label{fig:cylinderII}$\mathbf{ABCB}$ plane. Left: Point $\mathbf{A}$ lies at a distance $\sub{r}{p}$ which is exactly perpendicular to a rod charge. Point $\mathbf{B}$ is perpendicular to the middle of two adjacent charges, point $\mathbf{C}$ and $\mathbf{D}$ lies at the cylinder box. Right: The plane $\mathbf{ABCD}$ is divided into grids for numerical computation.}
\end{figure}


==> mon-periodic.tex <==
\begin{figure}[h!]
\begin{pspicture}(-4.0,-0.2)(3,8.5)
\psset{xunit=0.6cm, yunit=0.6cm}
%Left part ions, start from the bottom

%horizontal line charge
\psline[linecolor=black!70,linewidth=0.9pt, linestyle=dotted]{->}(-5.5,4.0)(20,4.0)
\psline[linecolor=black!80,linewidth=2pt]{-}(-0.6,4.0)(15.6,4.0)
\psline[linecolor=black!80,linewidth=2pt]{-}(-1.2,4.0)(-4.5,4.0)
\psline[linecolor=black!40,linewidth=0.7pt]{-}(-1.2,4.0)(-1.125,3.7)(-0.975,4.3)(-0.825,3.7)(-0.675,4.3)(-0.6,4.0)
\psline[linecolor=black!80,linewidth=2pt]{-}(16.2,4.0)(19.5,4.0)
\psline[linecolor=black!40,linewidth=0.7pt]{-}(15.6,4.0)(15.675,4.3)(15.825,3.7)(15.975,4.3)(16.125,3.7)(16.2,4.0)
\psdot[dotscale=1.8](0,4)
\psdot[dotscale=1.8](5,4)
\psdot[dotscale=1.8](10,4)
\psdot[dotscale=1.8](15,4)
\psdot[dotscale=1.8](-4.0,4)
\psdot[dotscale=1.8](19.0,4)

%vertical line
\psline[linecolor=black!70,linewidth=0.9pt, linestyle=dotted]{->}(-4.9,2.0)(-4.9,12.3)
\psline[linecolor=black!90,linewidth=0.5pt, linestyle=dashed](0,1.5)(0,4.3)
\psline[linecolor=black!90,linewidth=0.7pt](5,1)(5,9.5)
\psline[linecolor=black!90,linewidth=0.7pt](10,1)(10,9.5)
\psline[linecolor=black!90,linewidth=0.5pt, linestyle=dashed](15,1.5)(15,4.3)
\psline[linecolor=black!90,linewidth=0.5pt, linestyle=dashed](7,4)(7,8)
\psline[linecolor=black!90,linewidth=0.15pt]{|-|}(4.5,4.2)(4.5,8.0)
\rput(4.1,5.5){$r$}

%horiz. distance
\psline[linecolor=black!90,linewidth=0.7pt, linestyle=dashed]{-}(5,8)(10,8)
\psline[linecolor=black!90,linewidth=0.2pt]{|-|}(0.2,2.0)(4.8,2.0)
\psline[linecolor=black!90,linewidth=0.2pt]{|-|}(5.2,2.0)(9.8,2.0)
\psline[linecolor=black!90,linewidth=0.2pt]{|-|}(10.2,2.0)(14.8,2.0)
\rput(2.5,2.45){\small $b$}
\rput(7.5,2.45){\small $b$}
\rput(12.5,2.45){\small $b$}
\rput(19.5,5.0){${\mathrm{x}}$}
\rput(-4.0,13.0){${\mathrm{y}}$}
\pscurve[linecolor=black!90,linewidth=0.8pt]{->}(-3.8,5.0)(-4.0,5.2)(-4.5,4.7)(-4.6,4.0)(-4.4,3.1)(-4.3,2.9)(-4.0,2.7)(-3.9,3.1)
\rput(-4.0,2.2){${\mathrm{\theta}}$}

%electric field direction
\psline[linecolor=black!70,linewidth=0.9pt, linestyle=dotted]{->}(7,8)(13,8)
\psline[linecolor=black!70,linewidth=0.9pt, linestyle=dotted]{->}(7,8)(7,14)
\rput(12.5,8.5){\small ${\mathrm{x}}^\prime$}
\rput(6.5,13.5){\small ${\mathrm{y}}^\prime$}
\psline[linecolor=black!90,linewidth=0.7pt]{->}(7,8)(9.2,10.6)
\psline[linecolor=black!90,linewidth=0.7pt, linestyle=dashed](5,4)(7,8)
\psline[linecolor=black!90,linewidth=1.0pt, linestyle=dotted](9.2,10.6)(7.5,12.1)
\psline[linecolor=black!90,linewidth=0.7pt]{->}(7,8)(5.3,9.4)
\psline[linecolor=black!90,linewidth=0.7pt, linestyle=dashed](10,4)(7,8)
\psline[linecolor=black!90,linewidth=1.0pt, linestyle=dotted](5.3,9.4)(7.5,12.1)
\psline[linecolor=black!90,linewidth=1.0pt]{->}(7,8)(7.5,12.1)
%\psline[linecolor=black!80,linewidth=0.2pt, linestyle=dashed](0,4)(7,8)
%\psline[linecolor=black!80,linewidth=0.2pt, linestyle=dashed](15,4)(7,8)
% two ends el. field
\psline[linecolor=black!70,linewidth=0.15pt, linestyle=dashed](-4.0,4)(7,8)
\psline[linecolor=black!70,linewidth=0.15pt, linestyle=dashed](19.0,4)(7,8)
\rput(0.4,6.0){\small $r_{1,j}$}
\rput(14.4,5.9){\small $r_{2,j}$}
\rput(-2.15,4.4){$\alpha_j$}
\psarc[linecolor=black!90,linewidth=0.4pt](-4.0,4){1.5}{0}{20}
\rput(17.2,4.4){$\beta_j$}
\psarc[linecolor=black!90,linewidth=0.4pt](19.0,4){1.5}{160}{180}
%====================
\pscircle(7,8){0.2}
\rput(9.5,10.9){\small $\mathbf{E}_1$}
\rput(5.0,9.9){\small $\mathbf{E}_2$}
\rput(7.4,12.5){$\mathbf{E}$}
\rput(7.5,8.17){$\mathbf{c}$}
%\psarc[linecolor=black!90,linewidth=0.7pt](7,8){2}{84}{91}
%\rput(5.8,11.6){$\alpha$}
%\pscurve[linecolor=black!90,linewidth=0.6pt]{<-}(6.1,11.9)(6.5,12.0)(6.9,11.7)(7.0,11.5)
%\psline[linecolor=black!90,linewidth=1.4pt]{->}(7,8)(7.125,9.5)
%\rput(7.5,9.6){$\mathbf{\hat{r^\prime}}$}
%symbols
\psline[linecolor=black!70,linewidth=0.1pt]{|-}(5.05,3.75)(5.7,3.75)
\rput(6,3.6){$p$}
\psline[linecolor=black!70,linewidth=0.1pt]{-|}(6.3,3.75)(6.95,3.75)
\psline[linecolor=black!70,linewidth=0.1pt]{|-}(7.05,3.75)(8.3,3.75)
\rput(8.6,3.6){$s$}
\psline[linecolor=black!70,linewidth=0.1pt]{-|}(9.0,3.75)(9.95,3.75)
\rput(8.4,6.6){\small $r_{2,1}$}
%\rput(11.8,6.2){\small $r_{2,2}$}
\rput(5.7,6.2){\small $r_{1,1}$}
%\rput(3.2,6.3){\small $r_{1,2}$}
%\rput(7.0,7.0){$\omega$}
%\psarc[linecolor=black!90,linewidth=0.6pt](7,8){0.7}{-120}{-50}
\rput(9.3,4.4){$\beta_1$}
\psarc[linecolor=black!90,linewidth=0.6pt](10,4){0.7}{130}{180}
\rput(5.8,4.4){$\alpha_1$}
\psarc[linecolor=black!90,linewidth=0.6pt](5,4){0.7}{0}{61}
\end{pspicture}
\caption{\label{fig:mon-periodic}The electric fields experienced at the point $c$ (open circle) with a distance $r$ normal from the polyelectrolyte rod axis. The closed circles represents the discrete charge distribution of the rod.}
\end{figure}


==> neglect-ends-cyl.tex <==
\begin{figure}[h!]
\begin{pspicture}(-4.2,-2.3)(5,2.2)
\psset{xunit = 0.85cm, yunit=0.85cm}

\psline[linewidth=2.0pt,linecolor=black!90]{-}(-3.0,0.4)(7.0,0.4)
\psline[linewidth=2.0pt,linecolor=black!90]{-}(-3.0,0.0)(7.0,0.0)
\psline[linewidth=2.0pt,linecolor=black!90]{-}(-3.0,0.4)(-3.0,0.0)
\psline[linewidth=2.0pt,linecolor=black!90]{-}(7.0,0.4)(7.0,0.0)
\rput(2.0,0.2){\small{$++++++++++++++++++++++++++$}}

%Gaussian closed surface
\psline[linewidth=1.0pt,linecolor=black!60, linestyle=dashed]{-}(-3.5,1.8)(7.5,1.8)
\psline[linewidth=1.0pt,linecolor=black!60, linestyle=dashed]{-}(-3.5,-1.4)(7.5,-1.4)
\psline[linewidth=1.0pt,linecolor=black!60, linestyle=dashed]{-}(-3.5,-1.4)(-3.5,1.8)
\psline[linewidth=1.0pt,linecolor=black!60, linestyle=dashed]{-}(7.5,-1.4)(7.5,1.8)

%L_infinty, L_ends Ex,Ey, r_rod , r, coordinate x' y'
\psline[linewidth=1.0pt,linecolor=black!60]{|-}(-2.6,-1.8)(1.8,-1.8)
\psline[linewidth=1.0pt,linecolor=black!60]{-|}(3.2,-1.8)(6.6,-1.8)
\rput(2.5,-1.8){$L_\infty$}

\psline[linewidth=1.0pt,linecolor=black!60]{|-|}(6.6,-1.8)(7.0,-1.8)
\rput(6.8,-2.2){$\sub{l}{end}$}

\psline[linewidth=1.0pt,linecolor=black!60]{|-|}(-2.6,-1.8)(-3.0,-1.8)
\rput(-2.8,-2.2){$\sub{l}{end}$}

\rput(8.2,0.4){$\mathbf{E_{x,end}}$}
\rput(7.4,2.2){$\mathbf{E_{y,end}}$}
\rput(1.75,1.2){$\mathbf{E_y}$}

\psline[linewidth=0.7pt,linecolor=black!60]{|-|}(-4.2,0.4)(-4.2,0)
%\rput(-4.8,0.2){$\sub{R}{rod}$}
\psline[linewidth=0.7pt,linecolor=black!60]{|-|}(-3.65,0.2)(-3.65,1.8)
\rput(-3.8, 0.9){$r$}


\psline[linewidth=1.0pt, linecolor=black!80]{->}(8.5,1.0)(9.5,1.0)
\psline[linewidth=1.0pt, linecolor=black!80]{->}(8.5,1.0)(8.5,2.0)
\rput(9.6, 1.3){$x^\prime$}
\rput(8.8, 2.1){$y^\prime$}


%field lines (y+ direction) 
\psline[linewidth=0.8pt, linecolor=black!50]{->}(7.01,0.5)(7.5,1.4)
\psline[linewidth=0.8pt, linecolor=black!50]{->}(7.0,0.5)(7.2,1.8)
%\psline[linewidth=0.8pt, linecolor=black!50]{->}(6.8,0.5)(6.9,1.8)
\psline[linewidth=0.8pt, linecolor=black!50]{->}(6.7,0.5)(6.75,1.8)
\psline[linewidth=0.8pt, linecolor=black!50]{->}(6.0,0.5)(6.0,1.8)
\psline[linewidth=0.8pt, linecolor=black!50]{->}(5.0,0.5)(5.0,1.8)
\psline[linewidth=0.8pt, linecolor=black!50]{->}(4.0,0.5)(4.0,1.8)
\psline[linewidth=0.8pt, linecolor=black!50]{->}(3.0,0.5)(3.0,1.8)
\psline[linewidth=0.8pt, linecolor=black!50]{->}(2.0,0.5)(2.0,1.8)
\psline[linewidth=0.8pt, linecolor=black!50]{->}(1.0,0.5)(1.0,1.8)
\psline[linewidth=0.8pt, linecolor=black!50]{->}(0.0,0.5)(0.0,1.8)
\psline[linewidth=0.8pt, linecolor=black!50]{->}(-1.0,0.5)(-1.0,1.8)
\psline[linewidth=0.8pt, linecolor=black!50]{->}(-2.0,0.5)(-2.0,1.8)
\psline[linewidth=0.8pt, linecolor=black!50]{->}(-2.7,0.5)(-2.75,1.8)
%\psline[linewidth=0.8pt, linecolor=black!50]{->}(-2.8,0.5)(-2.9,1.8)
\psline[linewidth=0.8pt, linecolor=black!50]{->}(-3.0,0.5)(-3.2,1.8)
\psline[linewidth=0.8pt, linecolor=black!50]{->}(-3.01,0.5)(-3.5,1.4)

%field lines (y- direction) 
\psline[linewidth=0.8pt, linecolor=black!50]{->}(7.01,-0.1)(7.5,-1.0)
\psline[linewidth=0.8pt, linecolor=black!50]{->}(7.0,-0.1)(7.2,-1.4)
\psline[linewidth=0.8pt, linecolor=black!50]{->}(6.7,-0.1)(6.75,-1.4)
\psline[linewidth=0.8pt, linecolor=black!50]{->}(6.0,-0.1)(6.0,-1.4)
\psline[linewidth=0.8pt, linecolor=black!50]{->}(5.0,-0.1)(5.0,-1.4)
\psline[linewidth=0.8pt, linecolor=black!50]{->}(4.0,-0.1)(4.0,-1.4)
\psline[linewidth=0.8pt, linecolor=black!50]{->}(3.0,-0.1)(3.0,-1.4)
\psline[linewidth=0.8pt, linecolor=black!50]{->}(2.0,-0.1)(2.0,-1.4)
\psline[linewidth=0.8pt, linecolor=black!50]{->}(1.0,-0.1)(1.0,-1.4)
\psline[linewidth=0.8pt, linecolor=black!50]{->}(0.0,-0.1)(0.0,-1.4)
\psline[linewidth=0.8pt, linecolor=black!50]{->}(-1.0,-0.1)(-1.0,-1.4)
\psline[linewidth=0.8pt, linecolor=black!50]{->}(-2.0,-0.1)(-2.0,-1.4)
\psline[linewidth=0.8pt, linecolor=black!50]{->}(-2.7,-0.1)(-2.75,-1.4)
%\psline[linewidth=0.8pt, linecolor=black!50]{->}(-2.8,-0.1)(-2.9,-1.4)
\psline[linewidth=0.8pt, linecolor=black!50]{->}(-3.0,-0.1)(-3.2,-1.4)
\psline[linewidth=0.8pt, linecolor=black!50]{->}(-3.01,-0.1)(-3.5,-1.2)

%field lines (x+ direction) 
\psline[linewidth=0.8pt, linecolor=black!50]{->}(7.0,0.4)(7.5,0.55)
\psline[linewidth=0.8pt, linecolor=black!50]{->}(7.0,0.2)(7.5,0.2)
\psline[linewidth=0.8pt, linecolor=black!50]{->}(7.0,0.0)(7.5,-0.15)

%field lines (x- direction) 
\psline[linewidth=0.8pt, linecolor=black!50]{->}(-3.0,0.4)(-3.5,0.55)
\psline[linewidth=0.8pt, linecolor=black!50]{->}(-3.0,0.2)(-3.5,0.2)
\psline[linewidth=0.8pt, linecolor=black!50]{->}(-3.0,0.0)(-3.5,-0.15)

\end{pspicture}
\caption{\label{fig:neglect-ends-cyl}Infinitely charged long rod (solid lines) inside a cylindrical closed surface (dashed lines). The continuous line charge density of the rod is $\delta_l$.}
\end{figure}


==> rdf-sph.tex <==
\begin{figure}[h!]
\begin{pspicture}(-2.5,-1)(3,5.7)
\psset{xunit=0.45cm, yunit=0.45cm}
%Left part ions, start from the bottom

%horizontal line charge
\psline[linecolor=black!70,linewidth=0.9pt, linestyle=dotted]{->}(-3.0,4.0)(15,4.0)
\rput(14.5,4.5){$\mathrm{x}$}
\pscurve[linecolor=black!90, linewidth=0.6pt]{->}(12.5,5.0)(12.2,5.2)(12.0,3.0)(12.3,2.8)(12.5,2.95)
\rput(12.4,2.2){$\mathrm{\theta}$}
\psline[linecolor=black!80,linewidth=2pt]{-}(-2,5.0)(11,5.0)
\psline[linecolor=black!80,linewidth=2pt]{-}(-2,3.0)(11,3.0)
\psdot[dotscale=2.2](0,4)
\psdot[dotscale=2.2](9,4)

%vertical line
\psline[linecolor=black!70,linewidth=0.9pt, linestyle=dotted]{->}(-2.3,2.0)(-2.3,12.3)
\rput(-1.4,11.5){$\mathrm{r}$}
\psline[linecolor=black!90,linewidth=0.5pt, linestyle=dashed](1.5,-0.65)(1.5,8.7)
\psline[linecolor=black!90,linewidth=0.5pt, linestyle=dashed](1.9,-0.5)(1.9,8.5)

%coordinate
%triangle
\psline[linecolor=black!90,linewidth=0.15pt](0,4)(1.49,8.7)
\psline[linecolor=black!90,linewidth=0.15pt](0,4)(1.49,4)
\psline[linecolor=black!90,linewidth=0.15pt](1.49,4)(1.49,8.7)
\psline[linecolor=black!90,linewidth=0.4pt](1.5,1.5)(1.88,1.5)
\rput(0.5,0.8){\small{$dx$}}
\pscurve[linecolor=black!90, linewidth=0.5pt](0.9,0.9)(1.4,1.0)(1.8,1.4)
\rput(0.5,6.5){$r^\prime$}
\rput(1.2,5.8){\small{$r$}}
\rput(1.0,4.2){\small{$x$}}
\pscircle[linecolor=black!90,linewidth=0.5pt](1.5,8.7){0.1}
\rput(2.3,9.3){\small{$(r,x)$}}

%hemisphere
\psarc[linecolor=black!90,linewidth=0.6pt, linestyle= dashed](0,4){2.2}{-90}{90}
\psline[linecolor=black!90,linewidth=1.3pt](0,-1)(0,9)
\end{pspicture}
\caption{\label{fig:rdf-sph}Radial distance $r^\prime$ of a finite rod charge (closed circle). The rod axis is in the $x$ direction.}
\end{figure}


==> rod-models.tex <==
\begin{figure}[h!]
\begin{pspicture}(-1.8,-1.0)(10,5.0)
\psset{xunit=0.55cm, yunit=0.55cm}
%Left part ions, start from the bottom

%Model A
\psline[linecolor=black!90,linewidth=1.0pt](1.5,-0.5)(1.5,8.7)
\psline[linecolor=black!90,linewidth=1.0pt](3.0,-0.5)(3.0,8.7)
\rput(2,-1.4){Model A}
\pscircle*[linecolor=black!40, linewidth=0.5pt](2.25,1.5){0.2}
\pscircle*[linecolor=black!40, linewidth=0.5pt](2.25,7.5){0.2}
\psline[linecolor=black!90,linewidth=0.5pt]{|-}(1.0,1.5)(1.0,3.7)
\psline[linecolor=black!90,linewidth=0.5pt]{-|}(1.0,5.0)(1.0,7.5)
\rput(0.2,4.5){\scriptsize{$b = 20.4\,\angstrom$}}
\psline[linecolor=black!80, linewidth=0.4pt]{->}(2.25,1.5)(0.5,0.8)
\rput(-0.5,0.5){\scriptsize{$\subx{z}{P} = -12$}}


%Model B
\psline[linecolor=black!90,linewidth=1.0pt](5.0,-0.5)(5.0,8.7)
\psline[linecolor=black!90,linewidth=1.0pt](6.5,-0.5)(6.5,8.7)
\rput(5.7,-1.4){Model B}
\pscircle*[linecolor=black!40, linewidth=0.5pt](5.75,1.5){0.1}
\pscircle*[linecolor=black!40, linewidth=0.5pt](5.75,2.0){0.1}
\pscircle*[linecolor=black!40, linewidth=0.5pt](5.75,2.5){0.1}
\pscircle*[linecolor=black!40, linewidth=0.5pt](5.75,3.0){0.1}
\pscircle*[linecolor=black!40, linewidth=0.5pt](5.75,3.5){0.1}
\pscircle*[linecolor=black!40, linewidth=0.5pt](5.75,4.0){0.1}
\pscircle*[linecolor=black!40, linewidth=0.5pt](5.75,4.5){0.1}
\pscircle*[linecolor=black!40, linewidth=0.5pt](5.75,5.0){0.1}
\pscircle*[linecolor=black!40, linewidth=0.5pt](5.75,5.5){0.1}
\pscircle*[linecolor=black!40, linewidth=0.5pt](5.75,6.0){0.1}
\pscircle*[linecolor=black!40, linewidth=0.5pt](5.75,6.5){0.1}
\pscircle*[linecolor=black!40, linewidth=0.5pt](5.75,7.0){0.1}
\pscircle*[linecolor=black!40, linewidth=0.5pt](5.75,7.5){0.1}
\psline[linecolor=black!90,linewidth=0.5pt]{|-|}(7.0,7.0)(7.0,7.5)
\rput(8.3,7.3){\scriptsize{$b = 1.7\,\angstrom$}}
\rput(8.3,4.5){\scriptsize{$\subx{z}{P} = -1$}}
\psline[linecolor=black!80, linewidth=0.4pt]{->}(5.75,4.0)(7.2,4.35)

\end{pspicture}
\caption{\label{fig:rod-models}Two charged rod models studied. Both model has the same line charged density $\subx{z}{P}/b$}
\end{figure}

